Localized RETE for Incremental Graph Queries

Context: The growing size of graph-based modeling artifacts in model-driven engineering calls for techniques that enable efficient execution of graph queries. Incremental approaches based on the RETE algorithm provide an adequate solution in many scenarios, but are generally designed to search for query results over the entire graph. However, in certain situations, a user may only be interested in query results for a subgraph, for instance when a developer is working on a large model of which only a part is loaded into their workspace. In this case, the global execution semantics can result in significant computational overhead. Contribution: To mitigate the outlined shortcoming, in this paper we propose an extension of the RETE approach that enables local, yet fully incremental execution of graph queries, while still guaranteeing completeness of results with respect to the relevant subgraph. Results: We empirically evaluate the presented approach via experiments inspired by a scenario from software development and an independent social network benchmark. The experimental results indicate that the proposed technique can significantly improve performance regarding memory consumption and execution time in favorable cases, but may incur a noticeable linear overhead in unfavorable cases.

==> img/example_query.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (p) [vertex] {\textit{p:Pkg}};

\node[right = 0.5cm of p] (c) [vertex] {\textit{c:Class}};

\node[right = 0.5cm of c] (f) [vertex] {\textit{f:Field}};

\draw [-{Latex}] (p) -- (c) node [midway, above] {\textit{ce}};

\draw [-{Latex}] (c) -- (f) node [midway, above] {\textit{fe}};

\end{tikzpicture}


==> img/example_rete.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [retenode] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join] (ce) [retenode] {$p \rightarrow c$};

\node[below right = 0.35cm and -0.5cm of join] (fe) [retenode] {$c \rightarrow f$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\end{tikzpicture}


==> img/lns.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (union) [ms_retenode] {$\cup$};

\node[below left = 0.35cm and -0.5cm of union] (forward) [ms_retenode] {$v \rightarrow_n w$};

\node[below right = 0.35cm and -0.5cm of union] (backward) [ms_retenode] {$w \leftarrow_n v$};

\node[below = 0.35cm of forward] (unionv) [ms_retenode] {$\cup$};

\node[below = 0.35cm of backward] (unionw) [ms_retenode] {$\cup$};

\node[below = 0.35cm of unionv] (v) [ms_retenode] {$v$};

\node[below = 0.35cm of unionw] (w) [ms_retenode] {$w$};

\draw [-{Latex}] (union) -- (forward);

\draw [-{Latex}] (union) -- (backward);

\draw [-{Latex}] (forward) -- (unionv);

\draw [-{Latex}] (backward) -- (unionw);

\draw [-{Latex}] (unionv) -- (v);

\draw [-{Latex}] (unionw) -- (w);

\end{tikzpicture}


==> img/localized_rete.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode] {$LNS^{p \rightarrow c}$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode] {$LNS^{c \rightarrow f}$};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode] {$RPS^c_r$};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode] {$RPS^c_l$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img/rps.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (assignment) [ms_retenode] {$\phi := h$};

\node[below = 0.35cm of assignment] (projection) [ms_retenode] {$\pi_{Q_v}$};

\node[below = 0.35cm of projection] (filter) [ms_retenode] {$\phi > h$};

\draw [-{Latex}] (assignment) -- (projection);

\draw [-{Latex}] (projection) -- (filter);

\end{tikzpicture}


==> img_appendix/localized_rete_0.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {$LNS^{p \rightarrow c}$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {$LNS^{c \rightarrow f}$};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {$RPS^c_r$};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {$RPS^c_l$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_1.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {$LNS^{p \rightarrow c}$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {$LNS^{c \rightarrow f}$};

\node[below = 0.35cm of ce, dashed, ultra thick] (rpsp) [retenode_app] {$\mathbf{RPS^c_r}$};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {$RPS^c_l$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_2.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed, ultra thick] (ce) [retenode_app] {$\mathbf{LNS^{p \rightarrow c}}$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {$LNS^{c \rightarrow f}$};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {\underline{$RPS^c_r$}};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {$RPS^c_l$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_3.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {\underline{$LNS^{p \rightarrow c}$}};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {$LNS^{c \rightarrow f}$};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {\underline{$RPS^c_r$}};

\node[below = 0.35cm of fe, dashed, ultra thick] (rpsf) [retenode_app] {$\mathbf{RPS^c_l}$};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_4.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {\underline{$LNS^{p \rightarrow c}$}};

\node[below right = 0.35cm and -0.5cm of join, dashed, ultra thick] (fe) [retenode_app] {$\mathbf{LNS^{c \rightarrow f}}$};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {\underline{$RPS^c_r$}};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {\underline{$RPS^c_l$}};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_5.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {\underline{$LNS^{p \rightarrow c}$}};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {\underline{$LNS^{c \rightarrow f}$}};

\node[below = 0.35cm of ce, dashed, ultra thick] (rpsp) [retenode_app] {$\mathbf{RPS^c_r}$};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {\underline{$RPS^c_l$}};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_6.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {$\bowtie$};

\node[below left = 0.35cm and -0.5cm of join, dashed, ultra thick] (ce) [retenode_app] {$\mathbf{LNS^{p \rightarrow c}}$};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {\underline{$LNS^{c \rightarrow f}$}};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {\underline{$RPS^c_r$}};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {\underline{$RPS^c_l$}};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_7.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app, ultra thick] {$\mathbf{\bowtie}$};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {\underline{$LNS^{p \rightarrow c}$}};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {\underline{$LNS^{c \rightarrow f}$}};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {\underline{$RPS^c_r$}};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {\underline{$RPS^c_l$}};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}


==> img_appendix/localized_rete_8.tex <==
% !TeX root = ../localized_rete_for_incremental_graph_queries.tex

\begin{tikzpicture}

\node (join) [ms_retenode_app] {\underline{${\bowtie}$}};

\node[below left = 0.35cm and -0.5cm of join, dashed] (ce) [retenode_app] {\underline{$LNS^{p \rightarrow c}$}};

\node[below right = 0.35cm and -0.5cm of join, dashed] (fe) [retenode_app] {\underline{$LNS^{c \rightarrow f}$}};

\node[below = 0.35cm of ce, dashed] (rpsp) [retenode_app] {\underline{$RPS^c_r$}};

\node[below = 0.35cm of fe, dashed] (rpsf) [retenode_app] {\underline{$RPS^c_l$}};

\draw [-{Latex}] (join) -- (ce);

\draw [-{Latex}] (join) -- (fe);

\draw [-{Latex}] (ce) -- (rpsp);

\draw [-{Latex}] (fe) -- (rpsf);

\draw [-{Latex}] (rpsp) -- (fe);

\draw [-{Latex}] (rpsf) -- (ce);

\end{tikzpicture}

